Well-posedness of a non-local model for material flow on conveyor belts

In this paper, we focus on finite volume approximation schemes to solve a non-local material flow model in two space dimensions. Based on the numerical discretisation with dimensional splitting, we prove the convergence of the approximate solutions, where the main difficulty arises in the treatment of the discontinuity occurring in the flux function. In particular, we compare a Roe-type scheme to the well-established Lax-Friedrichs method and provide a numerical study highlighting the benefits of the Roe discretisation. Besides, we also prove the L1-Lipschitz continuous dependence on the initial datum, ensuring the uniqueness of the solution.

==> zzzHeavi3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.45\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.5,   1, 1.5,   2},
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=1.8,
ytick={  0, 0.5,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{H(}\rho\text{)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.98989898989899	0\\
1.01010101010101	1\\
2	1\\
};
\addlegendentry{Heaviside function}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00636534910097275\\
0.242424242424243	0.00840142953776679\\
0.404040404040404	0.0106782564627546\\
0.525252525252526	0.0134017260812009\\
0.606060606060606	0.0161464849887922\\
0.666666666666667	0.0190757242358361\\
0.707070707070707	0.021699206071486\\
0.747474747474747	0.0251576291011752\\
0.787878787878788	0.0299236126127123\\
0.808080808080808	0.0330519391150959\\
0.828282828282828	0.0369074510534668\\
0.848484848484849	0.0417753906954972\\
0.868686868686869	0.0481112952731233\\
0.888888888888889	0.0566887428985092\\
0.909090909090909	0.068930102930004\\
0.92929292929293	0.0877440811163361\\
0.949494949494949	0.120019809612001\\
0.96969696969697	0.18569339545891\\
0.98989898989899	0.351132881700148\\
1.01010101010101	0.648867118299854\\
1.03030303030303	0.81430660454109\\
1.05050505050505	0.879980190387999\\
1.07070707070707	0.912255918883664\\
1.09090909090909	0.931069897069996\\
1.11111111111111	0.943311257101491\\
1.13131313131313	0.951888704726877\\
1.15151515151515	0.958224609304503\\
1.17171717171717	0.963092548946533\\
1.19191919191919	0.966948060884904\\
1.23232323232323	0.972665063811102\\
1.27272727272727	0.97669898450894\\
1.31313131313131	0.979696818503264\\
1.37373737373737	0.982982351675549\\
1.45454545454545	0.986003392826632\\
1.55555555555556	0.988545790606897\\
1.6969696969697	0.990868396116429\\
1.8989898989899	0.992919667114612\\
2	0.993634650899027\\
};
\addlegendentry{Approximation (atan)}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.505050505050505	8.2004477485853e-05\\
0.525252525252526	0.00201849152941502\\
0.545454545454545	0.0064374624342598\\
0.565656565656566	0.0132174948263373\\
0.585858585858586	0.0222371663399632\\
0.606060606060606	0.0333750546094556\\
0.626262626262626	0.0465097372691305\\
0.646464646464647	0.0615197919533053\\
0.666666666666667	0.0782837962962963\\
0.686868686868687	0.0966803279324209\\
0.707070707070707	0.116587964495996\\
0.727272727272728	0.137885283621337\\
0.747474747474747	0.160450862942763\\
0.767676767676768	0.18416328009459\\
0.787878787878788	0.208901112711133\\
0.828282828282828	0.260967334875641\\
0.868686868686869	0.315678150510822\\
0.92929292929293	0.400578095321648\\
1.01010101010101	0.513956865151876\\
1.05050505050505	0.568760577409644\\
1.09090909090909	0.621695191585274\\
1.13131313131313	0.672452573382019\\
1.17171717171717	0.720724588503132\\
1.21212121212121	0.766203102651863\\
1.23232323232323	0.787798504893853\\
1.25252525252525	0.808579981531466\\
1.27272727272727	0.828509015777611\\
1.29292929292929	0.847547090845193\\
1.31313131313131	0.86565568994712\\
1.33333333333333	0.882796296296296\\
1.35353535353535	0.89893039310563\\
1.37373737373737	0.914019463588028\\
1.39393939393939	0.928024990956396\\
1.41414141414141	0.940908458423641\\
1.43434343434343	0.952631349202668\\
1.45454545454545	0.963155146506386\\
1.47474747474747	0.9724413335477\\
1.4949494949495	0.980451393539517\\
1.51515151515152	0.987146809694744\\
1.53535353535354	0.992489065226286\\
1.55555555555556	0.996439643347051\\
1.57575757575758	0.998960027269945\\
1.5959595959596	1.00001170020787\\
2	1\\
};
\addlegendentry{Approximation (polynomial)}

\end{axis}
\end{tikzpicture}%

==> zzzLinf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.9\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{L}^\infty\text{ norm}$},
axis background/.style={fill=white},
legend style={at={(0.99,0.98)},anchor=north east, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black, legend columns = 2}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.49215859092304\\
0.0149084196357339	0.50975692880737\\
0.0269771402932326	0.524089392288718\\
0.0478015994669563	0.553104535658943\\
0.0750153813417085	0.592359963912337\\
0.10246580479798	0.634241369046777\\
0.126603246112978	0.67434848386313\\
0.142221590493271	0.70066471565095\\
0.172038429764739	0.753606523607663\\
0.186710207818953	0.780351390409928\\
0.220549953976254	0.842472047092203\\
0.234985090448948	0.869858291835651\\
0.269771402932327	0.934790390683026\\
0.293435561084286	0.979148776142366\\
0.312603529187372	1.01277052090065\\
0.344076859529477	1.06670476508412\\
0.374603623545504	1.12075191455808\\
0.415305975566872	1.19187244178416\\
0.447962513816575	1.24803784951367\\
0.462634291870789	1.27409407106743\\
0.493161055886816	1.32661374769042\\
0.530313784185391	1.38991440471193\\
0.563680247179652	1.44532735909161\\
0.575512326255632	1.46609154740546\\
0.609825355575972	1.52476333160062\\
0.642245252244155	1.58006963711452\\
0.675375073656896	1.63565013497939\\
0.695016324923022	1.66924158566702\\
0.728146146335764	1.72522263766397\\
0.759856118259389	1.77869169550977\\
0.791329448601493	1.83057224340938\\
0.81594017307953	1.87135506831083\\
0.846940220258596	1.92158159099065\\
0.877230342693103	1.97050469883339\\
0.908230389872168	2.01928063458933\\
0.930711340116529	2.05500136700745\\
0.961238104132556	2.1025713364907\\
0.993421359219219	2.1523881083124\\
1.02252827374613	2.19594129061484\\
1.04382601608289	2.22810137423617\\
1.07198636428372	2.26968502373143\\
1.18817738080984	2.43134175122903\\
1.20048274304886	2.44799464731214\\
1.22485682594537	2.48009027710794\\
1.24781105935277	2.50703579222035\\
1.25727672261356	2.51891900054889\\
1.28023095602096	2.54649567702233\\
1.30957451212939	2.58098637211551\\
1.33418523660742	2.61810355248558\\
1.35737611159634	2.64945775466533\\
1.37914713709614	2.67554485166737\\
1.39949831310683	2.69684348605047\\
1.41890292279143	2.71423057870237\\
1.43736096614996	2.72803990212665\\
1.44942968680746	2.73732192914199\\
1.46788773016599	2.75099299397864\\
1.48563584877996	2.76160461003986\\
1.50291068423089	2.76953655670294\\
1.51971223651878	2.77497847620143\\
1.53627714722515	2.7781497465092\\
1.55284205793152	2.77915001731678\\
1.56917032705637	2.7780088251905\\
1.58573523776274	2.77471731946954\\
1.60277343163215	2.7691421225496\\
1.6202849086646	2.76116076237262\\
1.63850631044161	2.75052709989474\\
1.65791092012621	2.73673183731794\\
1.70026976321822	2.70256899401438\\
1.72204078871802	2.68285220666698\\
1.74499502212542	2.65920320706868\\
1.76865918027738	2.63182289568858\\
1.79326990475542	2.60017272048345\\
1.81930047872257	2.56329414397683\\
1.84675090217884	2.52076224925933\\
1.87609445828727	2.47144275731102\\
1.9078044302109	2.41405835969844\\
1.91963650928688	2.39396664611998\\
1.94968999013986	2.34936583333772\\
1.98187324522653	2.29787919959935\\
2.01689619929143	2.23790688220556\\
2.05688862656824	2.16528362182319\\
2.10137724389392	2.08023295774254\\
2.22821713158842	1.82965773142385\\
2.28785081013135	1.7108742620515\\
2.3609730588209	1.58120735933527\\
2.41208764042913	1.49341736225646\\
2.43385866592893	1.48753461572004\\
2.46864497841231	1.48013691043811\\
2.49656868503163	1.47343454738064\\
2.52520231639549	1.46441792514438\\
2.55478251408544	1.45292868072683\\
2.58578256126451	1.43865472041141\\
2.61843909951421	1.42131790127679\\
2.65298877041607	1.40061078253567\\
2.68966821555161	1.37619969050028\\
2.72871407650234	1.34772969118065\\
2.77083627801282	1.314444408823\\
2.81627146166458	1.27589403058331\\
2.8659661937837	1.23100219523853\\
2.9215769654408	1.17795291862829\\
2.9916228735706	1.10811865533911\\
3.09053905464578	1.0095874118594\\
3.1184627612651	0.98516678822582\\
3.16034832119406	0.948436966190983\\
3.19158500995465	0.918066987115121\\
3.22495147294891	0.88271004905776\\
3.26328740915508	0.839023949261954\\
3.30990580071444	0.782673709949703\\
3.37427231088777	0.701416234373668\\
3.49992899067467	0.541601630422329\\
};
\addlegendentry{Roe (atan)}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.49215859092304\\
0.013012009002427	0.509188425651198\\
0.0227710157542469	0.522018583319457\\
0.0341565236313706	0.536796925709953\\
0.0618070427615276	0.567038157440522\\
0.0666865461374377	0.572155640722769\\
0.078072054014561	0.585396569965464\\
0.0894575618916846	0.595270631459308\\
0.102469570894112	0.608380772260229\\
0.113855078771235	0.619950680590069\\
0.125240586648359	0.628266081407057\\
0.139879096776089	0.63591743249999\\
0.146385101277302	0.63941591092444\\
0.159397110279729	0.648953372954516\\
0.174035620407459	0.656989303459635\\
0.1935536339111	0.66507976971472\\
0.216324649665347	0.67262878011348\\
0.240722166544897	0.678566516428166\\
0.265119683424447	0.684320248895295\\
0.284637696928087	0.692065714844995\\
0.309035213807638	0.699358632154546\\
0.348071240814918	0.708447161678473\\
0.398492775699323	0.717479320201042\\
0.468432324087367	0.729147549284145\\
0.505841849969344	0.737290938799111\\
0.557889885979051	0.745438538890094\\
0.613190924239366	0.752089848023731\\
0.639214942244219	0.75546987010932\\
0.691262978253927	0.762851097977466\\
0.740058012013027	0.768417181925128\\
0.892949117791543	0.779802434169072\\
0.964515167304891	0.781369008022731\\
1.05397272919658	0.780421067892754\\
1.1157797719581	0.778885779200233\\
1.18734582147145	0.775011088787164\\
1.28168288673905	0.76816413411645\\
1.41180297676331	0.756641509949407\\
1.45734500827181	0.753266336088262\\
1.6476456399323	0.73999968827771\\
1.75174171195172	0.729991996350132\\
1.81029575246264	0.722250048788482\\
1.82981376596628	0.720215074401475\\
1.9404158424869	0.713633651227301\\
2.0347529077545	0.705966711139527\\
2.08842744488951	0.69955681504467\\
2.19089701578362	0.686032523150152\\
2.26896906979818	0.680036868483222\\
2.31776410355728	0.674348260862311\\
2.44300469020564	0.655711990411365\\
2.48041421608762	0.648314637648418\\
2.49342622509005	0.646407298544425\\
2.53571525434793	0.641644428846227\\
2.568245276854	0.636098411882641\\
2.60728130386128	0.629064088022655\\
2.63981132636735	0.622406432085338\\
2.77643742089283	0.590521568327507\\
2.80571444114829	0.585093808381574\\
2.83011195802784	0.578641653136763\\
2.85288297378209	0.570549571983603\\
2.86426848165921	0.566843846818177\\
2.89354550191467	0.559279090478917\\
2.98462956493166	0.530891574521339\\
3.0057740795606	0.522400610783737\\
3.03342459869076	0.510555405665362\\
3.04806310881849	0.506606559522075\\
3.08547263470047	0.50324569166479\\
3.11474965495593	0.498701132663589\\
3.1489061785873	0.492865046025487\\
3.22047222810065	0.489193055202112\\
3.26601425960914	0.484921054228147\\
3.30179728436581	0.479668074030049\\
3.33432730687188	0.472937917915606\\
3.36523082825265	0.464540241193661\\
3.39613434963341	0.454080361683302\\
3.42866437213948	0.440873258719268\\
3.46282089577085	0.424724245203693\\
3.49860392052752	0.405499522266342\\
};
\addlegendentry{Roe (polynomial)}

\addplot [color=gray, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.49215859092304\\
0.00326297034598477	0.443125917762758\\
0.00894295576306892	0.396587774730812\\
0.0155897472085931	0.363440057289184\\
0.022719941668337	0.340752404334328\\
0.0282790763318661	0.328679983931311\\
0.0350467185309453	0.317509426694266\\
0.0421769129906893	0.308812257127758\\
0.0529326300570827	0.299246935807202\\
0.0633257948628114	0.292438781087726\\
0.079761497346289	0.284054360927906\\
0.11202864854547	0.271072264864945\\
0.147317068583525	0.259308940522303\\
0.182001234853805	0.249773187403345\\
0.224298998598049	0.240360591824034\\
0.278319285437127	0.231397714222748\\
0.344666349138813	0.223481353809837\\
0.413551278665153	0.217364588093367\\
0.51264889658024	0.210525178924339\\
0.746495104709132	0.197260989976445\\
1.04137094338329	0.179286257592275\\
1.3809615608728	0.156396467230093\\
1.84128208116373	0.12619875411471\\
2.15174766704648	0.107937145429743\\
2.44831541627041	0.0925011784980274\\
2.75310101673608	0.0786614321342003\\
3.07105934933924	0.0662509728017664\\
3.40919975778608	0.0550847842179829\\
3.49995867370587	0.0524090394624266\\
};
\addlegendentry{LxF (atan)}

\addplot [color=gray, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.49215859092304\\
0.00759948853139303	0.479748482835948\\
0.013299104929938	0.473532802008417\\
0.0246983377270276	0.46600700001876\\
0.0341976983912691	0.460266759216479\\
0.0636457164504169	0.450276906371847\\
0.0940436705759895	0.445550413720783\\
0.131091177166531	0.446552380072168\\
0.177638044421313	0.452306278912931\\
0.230834464141065	0.462845840849618\\
0.287830628126513	0.477151787733379\\
0.347676600311233	0.494263076928526\\
0.417021933160195	0.51529103323562\\
0.457869184016433	0.528052559607247\\
0.593710041515085	0.56568300812775\\
0.707702369485981	0.59118039435132\\
0.806495720394091	0.609051883934189\\
0.859692140113843	0.617146015554648\\
0.919538112298563	0.624826195101051\\
0.98318382874898	0.631181940568732\\
1.05157922553152	0.636005533505604\\
1.12757411084545	0.638832030307168\\
1.18837001909659	0.638941769429974\\
1.27861394540689	0.636630023875994\\
1.37170767991645	0.6313526721754\\
1.44580269309753	0.624816651655275\\
1.5426961718728	0.613948749656481\\
1.61869105718673	0.603260171860359\\
1.71178479169629	0.587885670721984\\
1.78113012454525	0.574388312107775\\
1.84667571312852	0.55958053217776\\
1.90937149351251	0.543327228137419\\
1.97206727389651	0.524961761497269\\
2.04426241494474	0.501584846933737\\
2.18010327244339	0.457115575070982\\
2.35679138079828	0.400522449041986\\
2.48503274976554	0.36158714925662\\
2.58952571707219	0.331845117887771\\
2.70541791717594	0.300889513389824\\
2.81846030908041	0.27277269633257\\
2.93150270098488	0.24672374563006\\
3.0464449650222	0.222321269005424\\
3.16328710119237	0.199595649430882\\
3.28297904556181	0.178386817011525\\
3.40647073419695	0.158572672989367\\
3.49956446870652	0.144938199036587\\
};
\addlegendentry{LxF (polynomial)}

\end{axis}
\end{tikzpicture}%

==> zzzOutflow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.9\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=1.35,
ylabel style={font=\color{white!15!black}},
ylabel={Amount of parts in front of obstacle},
axis background/.style={fill=white},
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.000473283163039184	0.997846056835621\\
0.434947226832998	0.997461933879262\\
0.483222109462993	0.996570158958701\\
0.51919162985397	0.995160474316456\\
0.549718393869997	0.993207115802448\\
0.577168817326269	0.990688816541875\\
0.602962749711903	0.987551304939426\\
0.62757347418994	0.983787517143068\\
0.651710915504938	0.979322401840354\\
0.675848356819936	0.97407313457281\\
0.700222439716453	0.967981213267439\\
0.725069805776009	0.960977932584009\\
0.750863738161645	0.952906199628595\\
0.777840878454877	0.943655547395906\\
0.806474509818747	0.933017473187273\\
0.837237915416293	0.920753494448084\\
0.870367736829035	0.906703436356755\\
0.906337257220012	0.890598974497493\\
0.945383118170743	0.872262511293649\\
0.987741961262749	0.851508163505399\\
1.03270386175147	0.828618271401216\\
1.07955889489235	0.803902337101392\\
1.12712385277778	0.777946465261408\\
1.17492545224474	0.750989026530999\\
1.22343697645626	0.722746112006918\\
1.27431491648297	0.692229077395815\\
1.32637606441728	0.660103508509797\\
1.3822234776559	0.624717481116529\\
1.4475365541553	0.582391330266776\\
1.63069713825146	0.463091881637657\\
1.67613232190322	0.434807228750111\\
1.71636139076155	0.410648044517952\\
1.75398740222317	0.388938904491048\\
1.78995692261414	0.369067377860376\\
1.82497987667904	0.350590095244384\\
1.85976618916242	0.333103279633425\\
1.89478914322732	0.316360305354523\\
1.93028538045526	0.300245370034543\\
1.96672818400927	0.284548399013821\\
2.00435419547089	0.269179978651322\\
2.04363669800314	0.253966624955953\\
2.08504897476907	0.238758644694698\\
2.12882766735019	0.223508790086382\\
2.17497277574651	0.20825220690182\\
2.22372094153954	0.192947807709472\\
2.27483552314777	0.1777101558144\\
2.32784323740816	0.16271291128748\\
2.38203415957615	0.148176644928328\\
2.43717164807021	0.134179613290118\\
2.49254577814579	0.120910280495828\\
2.54815654980289	0.108371086132477\\
2.60376732146	0.0966173661181928\\
2.6593780931171	0.0856466747129199\\
2.7149888647742	0.0754562606804683\\
2.77083627801282	0.066000194529384\\
2.82692033283297	0.0572800483540377\\
2.88300438765311	0.0493341615501279\\
2.93932508405477	0.0421297384704724\\
2.99564578045643	0.0356964478081596\\
3.05267640160265	0.0299539510299396\\
3.11112687223799	0.0248433604977629\\
3.171707117107	0.0203195949780164\\
3.23583698569881	0.0163056451504295\\
3.30469968592101	0.0127710272694008\\
3.37995170884424	0.00968509126504857\\
3.46372282870217	0.00703037984941179\\
3.49992899067467	0.00609501108645105\\
};
\addlegendentry{Roe (atan)}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.00162650112530338	0.997846709944956\\
0.393613272323412	0.997392435197911\\
0.4359023015813	0.996340130161868\\
0.468432324087367	0.994629269628009\\
0.496082843217524	0.992256827046816\\
0.520480360097074	0.989281004866708\\
0.544877876976625	0.985354194985778\\
0.567648892730872	0.980762048849698\\
0.590419908485118	0.975245646641942\\
0.613190924239366	0.968810299774103\\
0.637588441118916	0.960934237439538\\
0.661985957998466	0.952109890588852\\
0.68800997600332	0.941744693684561\\
0.715660495133477	0.929761401223823\\
0.744937515388937	0.916078323859782\\
0.774214535644398	0.901411958553282\\
0.803491555899858	0.885746113421312\\
0.834395077280622	0.868145190962905\\
0.868551600911993	0.847615665173683\\
0.907587627919273	0.823032904973833\\
0.94987665717716	0.795288585564998\\
0.997045189810958	0.763203167936242\\
1.04746672469536	0.72775784286881\\
1.10276776295568	0.687739520933027\\
1.16620130684251	0.640668422221335\\
1.28005638561374	0.55473056144722\\
1.34674293175118	0.505080117708141\\
1.39391146438498	0.471103019768199\\
1.43294749139226	0.444082159573741\\
1.46873051614893	0.420412151220651\\
1.501260538655	0.399945568572744\\
1.53379056116107	0.38057718797283\\
1.56469408254183	0.36324505740832\\
1.59559760392259	0.346970072992991\\
1.62650112530336	0.331745388852635\\
1.65740464668412	0.317536133270489\\
1.68993466919019	0.30361008675739\\
1.72246469169625	0.290661026904334\\
1.75824771645293	0.277433466077186\\
1.79565724233491	0.264599041972706\\
1.83631977046749	0.251633960421486\\
1.88023530085068	0.238595976847831\\
1.92903033460978	0.225062180441332\\
1.9843313728701	0.210693664519792\\
2.04613841563162	0.195610293175774\\
2.11445146289436	0.179908219736322\\
2.18764401353301	0.164030210790425\\
2.26571606754758	0.148037041927016\\
2.34704112381274	0.13232053570874\\
2.42999268120322	0.117215739576824\\
2.51619724084429	0.102459915297402\\
2.60240180048537	0.088631575058804\\
2.69023286125175	0.0754767352272032\\
2.77806392201813	0.0632524290910692\\
2.86589498278451	0.0519562427528246\\
2.95209954242559	0.0417883083359887\\
3.03505109981606	0.0329044644709158\\
3.11637615608123	0.0251164732849141\\
3.19282170897049	0.0187076759866476\\
3.26438775848384	0.0136136256870363\\
3.33270080574658	0.00966128346495232\\
3.40101385300932	0.00661912319115654\\
3.47420640364797	0.00427877189060677\\
3.49860392052752	0.00367970204888612\\
};
\addlegendentry{Roe (polynomial)}

\addplot [color=gray, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0771027807680795	0.99954447528139\\
0.104535901825061	0.998313649160207\\
0.130518813839382	0.996215836113058\\
0.156864278114369	0.993152978873684\\
0.184418249924905	0.989008393138935\\
0.213664132285211	0.983661302768039\\
0.244964477455951	0.976983854106339\\
0.278681837697792	0.968828869924315\\
0.315178765271397	0.959034503694169\\
0.355059513944541	0.947358696214674\\
0.39917003899211	0.933464093618299\\
0.448960549456763	0.916789245903527\\
0.506727209656046	0.896442097872659\\
0.577787452746376	0.870391745269504\\
0.679181234979007	0.832147276876555\\
0.91109383105102	0.744427391448602\\
1.01079570273388	0.707875384257327\\
1.10131291714656	0.675659670634294\\
1.18747950443127	0.645961584710764\\
1.27134992739843	0.618022646372547\\
1.35413269358359	0.591413096954199\\
1.43643205675453	0.565923781107178\\
1.51873141992548	0.541396377202302\\
1.60139333535709	0.517719955069027\\
1.68465950455647	0.494826021370296\\
1.76889247978429	0.47262047718248\\
1.85421311179411	0.451080568858952\\
1.94074225133948	0.430184815247647\\
2.02872159992751	0.409886111212394\\
2.11827200831175	0.390170193767125\\
2.20951432724576	0.371024534683978\\
2.30269025823665	0.352414799283548\\
2.39779980128443	0.334357757180457\\
2.49508465789619	0.316824553347169\\
2.59478652957905	0.299792243217558\\
2.69690541633301	0.283281335768593\\
2.80180387041873	0.2672550156859\\
2.90948189183623	0.251736155626304\\
3.02030203284614	0.236696063979537\\
3.13438514420205	0.22214381439588\\
3.25197292741105	0.208074040865512\\
3.37330708398025	0.194484359676172\\
3.49875016617032	0.181362646802284\\
3.49995867370587	0.181240619594812\\
};
\addlegendentry{LxF (atan)}

\addplot [color=gray, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.272631651063727	0.999544929654041\\
0.326778006849902	0.998425769592611\\
0.370475065905413	0.996632466457251\\
0.409422444628802	0.994145869275884\\
0.446469951219344	0.990871047702456\\
0.481617585677037	0.986864281647935\\
0.51676522013473	0.981932709693935\\
0.550962918525999	0.976222854312091\\
0.585160616917268	0.969607741492947\\
0.62030825137496	0.961873376878277\\
0.655455885832653	0.953209800314394\\
0.691553456356771	0.943373757512356\\
0.728600962947312	0.932327741086891\\
0.766598405604277	0.920042944203192\\
0.805545784327667	0.906498936499978\\
0.846393035183905	0.89131970187636\\
0.889140158172991	0.874437389797465\\
0.933787153294925	0.855799309255049\\
0.980334020549708	0.835371158206405\\
1.03068063207019	0.812251193959066\\
1.08482698785636	0.786356076701398\\
1.14562289610751	0.756234675467936\\
1.21781803715574	0.719403261781344\\
1.32991049299379	0.661040259133892\\
1.45530205376178	0.596032337083528\\
1.53034700300928	0.558161341634293\\
1.59589259159255	0.526091745676483\\
1.65668849984369	0.497362570042112\\
1.71463459989556	0.470997441050631\\
1.77068082781459	0.446506617161851\\
1.82577711966719	0.423436567650369\\
1.87992347545336	0.401753348084421\\
1.93406983123954	0.381053308664734\\
1.98821618702572	0.361327431604836\\
2.04331247887832	0.3422365938227\\
2.09840877073092	0.324108918264922\\
2.15445499864994	0.306623869427662\\
2.21145116263539	0.289791845668974\\
2.27034719875368	0.273359897218992\\
2.3301931709384	0.257614405714559\\
2.39193901525597	0.242320332702212\\
2.45558473170639	0.227508447711374\\
2.52113032028966	0.213203072973339\\
2.58857578100577	0.199422636370719\\
2.65887104992116	0.186005128135046\\
2.73106619096939	0.173158181462884\\
2.8061111402169	0.160733121119057\\
2.88400589766368	0.148762494829396\\
2.96570039937615	0.137143110858281\\
3.0502447092879	0.126046505212679\\
3.13858876346534	0.115377759254601\\
3.23073256190848	0.105175211507562\\
3.32762604068375	0.0953786028800754\\
3.42831926372471	0.0861212565809915\\
3.49956446870652	0.0800938447710373\\
};
\addlegendentry{LxF (polynomial)}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.640625	1\\
0.65625	0.958333333333333\\
0.671875	0.958333333333333\\
0.6875	0.953125\\
0.71875	0.953125\\
0.734375	0.932291666666667\\
0.75	0.916666666666667\\
0.765625	0.916666666666667\\
0.78125	0.90625\\
0.8125	0.90625\\
0.828125	0.869791666666667\\
0.84375	0.869791666666667\\
0.859375	0.864583333333333\\
0.875	0.854166666666667\\
0.890625	0.854166666666667\\
0.90625	0.848958333333333\\
0.921875	0.822916666666667\\
0.9375	0.8125\\
0.953125	0.807291666666667\\
0.96875	0.807291666666667\\
0.984375	0.802083333333333\\
1	0.765625\\
1.03125	0.755208333333333\\
1.046875	0.755208333333333\\
1.0625	0.75\\
1.078125	0.739583333333333\\
1.09375	0.713541666666667\\
1.109375	0.708333333333333\\
1.125	0.708333333333333\\
1.15625	0.697916666666667\\
1.171875	0.6875\\
1.1875	0.661458333333333\\
1.203125	0.651041666666667\\
1.21875	0.651041666666667\\
1.265625	0.635416666666667\\
1.28125	0.604166666666667\\
1.296875	0.598958333333333\\
1.3125	0.588541666666667\\
1.328125	0.588541666666667\\
1.34375	0.583333333333333\\
1.359375	0.557291666666667\\
1.375	0.541666666666667\\
1.390625	0.541666666666667\\
1.4375	0.526041666666667\\
1.453125	0.494791666666667\\
1.484375	0.484375\\
1.5	0.473958333333333\\
1.515625	0.46875\\
1.53125	0.458333333333333\\
1.546875	0.432291666666667\\
1.609375	0.411458333333333\\
1.625	0.390625\\
1.640625	0.375\\
1.6875	0.359375\\
1.703125	0.348958333333333\\
1.71875	0.34375\\
1.734375	0.34375\\
1.75	0.333333333333333\\
1.765625	0.317708333333333\\
1.796875	0.317708333333333\\
1.8125	0.3125\\
1.828125	0.302083333333333\\
1.84375	0.296875\\
1.859375	0.296875\\
1.875	0.291666666666667\\
1.890625	0.291666666666667\\
1.921875	0.270833333333333\\
1.953125	0.270833333333333\\
1.96875	0.260416666666667\\
2	0.25\\
2.03125	0.25\\
2.0625	0.229166666666667\\
2.109375	0.229166666666667\\
2.125	0.213541666666667\\
2.171875	0.213541666666667\\
2.203125	0.192708333333333\\
2.25	0.192708333333333\\
2.265625	0.182291666666667\\
2.28125	0.177083333333333\\
2.328125	0.177083333333333\\
2.34375	0.161458333333333\\
2.359375	0.161458333333333\\
2.375	0.15625\\
2.390625	0.15625\\
2.4375	0.140625\\
2.46875	0.140625\\
2.515625	0.125\\
2.53125	0.125\\
2.546875	0.119791666666667\\
2.5625	0.119791666666667\\
2.578125	0.109375\\
2.625	0.109375\\
2.640625	0.0989583333333335\\
2.65625	0.09375\\
2.6875	0.09375\\
2.71875	0.0833333333333335\\
2.75	0.0833333333333335\\
2.78125	0.0729166666666665\\
2.828125	0.0729166666666665\\
2.859375	0.0625\\
2.90625	0.0625\\
2.921875	0.0520833333333335\\
2.984375	0.0520833333333335\\
3	0.0416666666666665\\
3.0625	0.0416666666666665\\
3.078125	0.0364583333333335\\
3.109375	0.0364583333333335\\
3.125	0.03125\\
3.171875	0.03125\\
3.1875	0.0260416666666665\\
3.25	0.0260416666666665\\
3.265625	0.0208333333333335\\
3.3125	0.0208333333333335\\
3.328125	0.015625\\
3.40625	0.015625\\
3.421875	0.0104166666666665\\
3.4375	0.0104166666666665\\
};
\addlegendentry{Experiment}

\end{axis}
\end{tikzpicture}%

==> zzzRoe_convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\setlength\fwidth{0.45\textwidth}
\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=3.5,
xlabel={Time},
ymin=0,
ymax=1.2,
ylabel={Amount of parts in front of obstacle},
axis background/.style={fill=white},
legend style={font=\footnotesize,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.000947190945598475	0.991397750937443\\
0.279421328951557	0.990801439682802\\
0.341935931361058	0.989836592004926\\
0.39118986053218	0.988331017081748\\
0.433813453084112	0.986272079912441\\
0.472648281853651	0.983635708480426\\
0.508641537786394	0.980443468373953\\
0.543687602773538	0.976571069748008\\
0.577786476815084	0.972030195912565\\
0.610938159911032	0.966853661724119\\
0.644089843006979	0.960910098291821\\
0.677241526102926	0.954196240290897\\
0.710393209198874	0.946719922175019\\
0.74449208324042	0.938252840419121\\
0.779538148227564	0.928757946875237\\
0.815531404160307	0.918208781794285\\
0.852471851038648	0.906589549238728\\
0.891306679808187	0.893567925541101\\
0.932035890468923	0.879093844166605\\
0.974659483020855	0.863133432587592\\
1.02012464840958	0.84528998387915\\
1.0693785775807	0.825122698114437\\
1.12242127053422	0.802569439795782\\
1.18114710916133	0.776761195381204\\
1.24839766629882	0.746355094877408\\
1.33269766045709	0.707353634844003\\
1.56949539685671	0.597273313440694\\
1.63390438115741	0.568495091367856\\
1.69168302883892	0.543510666763832\\
1.74472572179243	0.521392714241492\\
1.79587403285475	0.500887570805176\\
1.84512796202587	0.481955343878372\\
1.8934347002514	0.464190596942214\\
1.94174143847692	0.447233179737934\\
1.99004817670244	0.431081192451533\\
2.03930210587357	0.415427822294674\\
2.08855603504469	0.400573464428134\\
2.13875715516141	0.386222126323345\\
2.19085265716933	0.372127862828346\\
2.24484254106844	0.358326496979864\\
2.30072680685875	0.344842390461329\\
2.35850545454026	0.331688896263182\\
2.41912567505856	0.318671707993794\\
2.48353465935926	0.305632371220274\\
2.55173240744235	0.292618401019174\\
2.62371891930784	0.279662524044359\\
2.70138857684692	0.266472098211427\\
2.78379418911399	0.253256558648936\\
2.87283013800025	0.239760110697286\\
2.96849642350569	0.226045026474467\\
3.06984585468473	0.212291169461159\\
3.17782562248296	0.198413184940999\\
3.29148853595478	0.184580423114014\\
3.40988740415459	0.170944410678448\\
3.49987054398645	0.161074939325254\\
};
\addlegendentry{$\text{Space step 4}\cdot\text{10}^{\text{-2}}$}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.000473283163039184	0.995692803610164\\
0.357802071257613	0.993690933728466\\
0.413176201333196	0.992546580385688\\
0.454825119680643	0.990947449586455\\
0.490321356908581	0.988837393881124\\
0.522504611995244	0.986166279639685\\
0.552321451266712	0.982937225063858\\
0.581191724212101	0.979042284425777\\
0.609115430831413	0.974506115974164\\
0.636565854287685	0.969282167168977\\
0.664016277743956	0.963290877404191\\
0.691939984363267	0.956416158228669\\
0.720336974145618	0.948640362495462\\
0.749680530254047	0.939811141918472\\
0.779970652688553	0.929900453190875\\
0.811680624612178	0.918720444057775\\
0.84481044602492	0.906232329998121\\
0.879833400089818	0.892212042053687\\
0.916749486806874	0.876603684015288\\
0.955558706176086	0.859352202175151\\
0.995787775034415	0.840621777355074\\
1.03696341021882	0.820604477041393\\
1.07908561172931	0.799275646059582\\
1.12215437956587	0.776609286583191\\
1.16664299689156	0.752331626437806\\
1.21397131319547	0.725626668056145\\
1.26650574429282	0.695087918412436\\
1.33039897130311	0.657016768200926\\
1.5537886242576	0.52308898758816\\
1.60584977219191	0.493261267769161\\
1.65270480533278	0.467284912960142\\
1.69624685633239	0.444007206234505\\
1.73789577467983	0.422602988712991\\
1.77812484353816	0.402784723969828\\
1.81740734607042	0.384280065939401\\
1.85621656543963	0.366838736410406\\
1.89502578480884	0.350236582804464\\
1.93383500417805	0.334465088703342\\
1.9731175067103	0.319327444649349\\
2.01287329240559	0.304823639480092\\
2.05357564442696	0.290785154739952\\
2.09569784593745	0.277069900643538\\
2.13923989693705	0.263700380093816\\
2.18467508058881	0.250553772555802\\
2.23247668005577	0.23752657078453\\
2.28264469533792	0.224649235700627\\
2.33612569276135	0.211715966693232\\
2.39339295548909	0.198664984898249\\
2.45444648352114	0.185543718446441\\
2.51975956002054	0.172295601093766\\
2.5893321849873	0.158968641320857\\
2.66269107525837	0.145695167186393\\
2.73936294767072	0.132597256324943\\
2.81840123589826	0.119867356213933\\
2.89885937361492	0.107678719254631\\
2.98026407765766	0.0961194259886686\\
3.06166878170039	0.0853317839802363\\
3.14260020258009	0.0753729820408289\\
3.22353162345979	0.0661810650785841\\
3.30446304433949	0.0577567812067863\\
3.38586774838223	0.0500530626667874\\
3.467745735588	0.0430712587879709\\
3.49992899067467	0.0405331981643093\\
};
\addlegendentry{$\text{Space step 2}\cdot\text{10}^{\text{-2}}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.000473283163039184	0.997846056835621\\
0.434947226832998	0.997461933879262\\
0.483222109462993	0.996570158958701\\
0.51919162985397	0.995160474316456\\
0.549718393869997	0.993207115802448\\
0.577168817326269	0.990688816541875\\
0.602962749711903	0.987551304939426\\
0.62757347418994	0.983787517143068\\
0.651710915504938	0.979322401840354\\
0.675848356819936	0.97407313457281\\
0.700222439716453	0.967981213267439\\
0.725069805776009	0.960977932584009\\
0.750863738161645	0.952906199628595\\
0.777840878454877	0.943655547395906\\
0.806474509818747	0.933017473187273\\
0.837237915416293	0.920753494448084\\
0.870367736829035	0.906703436356755\\
0.906337257220012	0.890598974497493\\
0.945383118170743	0.872262511293649\\
0.987741961262749	0.851508163505399\\
1.03270386175147	0.828618271401216\\
1.07955889489235	0.803902337101392\\
1.12712385277778	0.777946465261408\\
1.17492545224474	0.750989026530999\\
1.22343697645626	0.722746112006918\\
1.27431491648297	0.692229077395815\\
1.32637606441728	0.660103508509797\\
1.3822234776559	0.624717481116529\\
1.4475365541553	0.582391330266776\\
1.63069713825146	0.463091881637657\\
1.67613232190322	0.434807228750111\\
1.71636139076155	0.410648044517952\\
1.75398740222317	0.388938904491048\\
1.78995692261414	0.369067377860376\\
1.82497987667904	0.350590095244384\\
1.85976618916242	0.333103279633425\\
1.89478914322732	0.316360305354523\\
1.93028538045526	0.300245370034543\\
1.96672818400927	0.284548399013821\\
2.00435419547089	0.269179978651322\\
2.04363669800314	0.253966624955953\\
2.08504897476907	0.238758644694698\\
2.12882766735019	0.223508790086382\\
2.17497277574651	0.20825220690182\\
2.22372094153954	0.192947807709472\\
2.27483552314777	0.1777101558144\\
2.32784323740816	0.16271291128748\\
2.38203415957615	0.148176644928328\\
2.43717164807021	0.134179613290118\\
2.49254577814579	0.120910280495828\\
2.54815654980289	0.108371086132477\\
2.60376732146	0.0966173661181928\\
2.6593780931171	0.0856466747129199\\
2.7149888647742	0.0754562606804683\\
2.77083627801282	0.066000194529384\\
2.82692033283297	0.0572800483540377\\
2.88300438765311	0.0493341615501279\\
2.93932508405477	0.0421297384704724\\
2.99564578045643	0.0356964478081596\\
3.05267640160265	0.0299539510299396\\
3.11112687223799	0.0248433604977629\\
3.171707117107	0.0203195949780164\\
3.23583698569881	0.0163056451504295\\
3.30469968592101	0.0127710272694008\\
3.37995170884424	0.00968509126504857\\
3.46372282870217	0.00703037984941179\\
3.49992899067467	0.00609501108645105\\
};
\addlegendentry{$\text{Space step 1}\cdot\text{10}^{\text{-2}}$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.000473283163039184	0.998921761079101\\
0.478489277832602	0.997722781688398\\
0.520374837761568	0.996812751501996\\
0.550664960196075	0.995405055760068\\
0.57622225100019	0.99345612317738\\
0.59929480519835	0.990929582239746\\
0.621184151488912	0.987755352750346\\
0.642481893825674	0.983885431290938\\
0.663897956953197	0.979203086202006\\
0.685905624034518	0.973590087825194\\
0.708978178232678	0.966896496566091\\
0.733707223501475	0.958903997145609\\
0.760566043003947	0.949398246279733\\
0.790027919903136	0.93813777240154\\
0.82197453340828	0.925093061246114\\
0.85628756272862	0.910245289919868\\
0.892612045491876	0.89368601405898\\
0.93035637774425	0.875631972150829\\
0.968455672368903	0.856555935033268\\
1.00620000462128	0.836801064027499\\
1.04429929924593	0.815990951934635\\
1.0838184433597	0.793523183794808\\
1.12546736170715	0.768952673084816\\
1.16936437507903	0.742157257184438\\
1.21586444584763	0.712864098335805\\
1.26555917796674	0.680638673083193\\
1.31986842092549	0.644489974045\\
1.38317004398198	0.60140083975551\\
1.4813763003126	0.533476236962207\\
1.56715887361345	0.474496388144012\\
1.6185100968032	0.440107389097755\\
1.66051397752293	0.412875950844277\\
1.69743006423999	0.389840181105745\\
1.73103316881577	0.369763324838091\\
1.76250649915787	0.351844214720327\\
1.79255998001086	0.335608940485891\\
1.82190353611929	0.320626065136616\\
1.8510104506462	0.306626725068312\\
1.88023568596387	0.293422573021531\\
1.91017084602609	0.280744699597488\\
1.94117089320516	0.268455595925813\\
1.97382743145486	0.256343978481933\\
2.00885038551976	0.244187582972722\\
2.04683135935365	0.231831224886924\\
2.08883524007338	0.218989921768566\\
2.13569027321426	0.205483562524984\\
2.18822470431161	0.191153093701359\\
2.24632021257466	0.176112112386883\\
2.30891191088659	0.160705833479044\\
2.37457994975828	0.145334539879467\\
2.44225944207288	0.130281689222687\\
2.51100382150432	0.115777850939092\\
2.5802214840988	0.101956318274794\\
2.64955746748404	0.0888917003606116\\
2.718538488497	0.0766717570880342\\
2.78704622634692	0.0653122626612874\\
2.85472571866152	0.0548637768292273\\
2.92134032385928	0.0453517694972314\\
2.98618011719565	0.0368618779595593\\
3.04889013629834	0.0294173629378061\\
3.10935206037659	0.023005024648441\\
3.16768421022117	0.0175830133260093\\
3.22400490662283	0.0131117325134107\\
3.27902407432613	0.00951182573608911\\
3.33427988361096	0.00667014440826552\\
3.39249371266478	0.00445724326775121\\
3.45768846837342	0.00276733304071186\\
3.49992899067467	0.00201221683676289\\
};
\addlegendentry{$\text{Space step 5}\cdot\text{10}^{\text{-3}}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
0.640625	1\\
0.65625	0.958333333333333\\
0.671875	0.958333333333333\\
0.6875	0.953125\\
0.71875	0.953125\\
0.734375	0.932291666666667\\
0.75	0.916666666666667\\
0.765625	0.916666666666667\\
0.78125	0.90625\\
0.8125	0.90625\\
0.828125	0.869791666666667\\
0.84375	0.869791666666667\\
0.859375	0.864583333333333\\
0.875	0.854166666666667\\
0.890625	0.854166666666667\\
0.90625	0.848958333333333\\
0.921875	0.822916666666667\\
0.9375	0.8125\\
0.953125	0.807291666666667\\
0.96875	0.807291666666667\\
0.984375	0.802083333333333\\
1	0.765625\\
1.03125	0.755208333333333\\
1.046875	0.755208333333333\\
1.0625	0.75\\
1.078125	0.739583333333333\\
1.09375	0.713541666666667\\
1.109375	0.708333333333333\\
1.125	0.708333333333333\\
1.15625	0.697916666666667\\
1.171875	0.6875\\
1.1875	0.661458333333333\\
1.203125	0.651041666666667\\
1.21875	0.651041666666667\\
1.265625	0.635416666666667\\
1.28125	0.604166666666667\\
1.296875	0.598958333333333\\
1.3125	0.588541666666667\\
1.328125	0.588541666666667\\
1.34375	0.583333333333333\\
1.359375	0.557291666666667\\
1.375	0.541666666666667\\
1.390625	0.541666666666667\\
1.4375	0.526041666666667\\
1.453125	0.494791666666667\\
1.484375	0.484375\\
1.5	0.473958333333333\\
1.515625	0.46875\\
1.53125	0.458333333333333\\
1.546875	0.432291666666667\\
1.609375	0.411458333333333\\
1.625	0.390625\\
1.640625	0.375\\
1.6875	0.359375\\
1.703125	0.348958333333333\\
1.71875	0.34375\\
1.734375	0.34375\\
1.75	0.333333333333333\\
1.765625	0.317708333333333\\
1.796875	0.317708333333333\\
1.8125	0.3125\\
1.828125	0.302083333333333\\
1.84375	0.296875\\
1.859375	0.296875\\
1.875	0.291666666666667\\
1.890625	0.291666666666667\\
1.921875	0.270833333333333\\
1.953125	0.270833333333333\\
1.96875	0.260416666666667\\
2	0.25\\
2.03125	0.25\\
2.0625	0.229166666666667\\
2.109375	0.229166666666667\\
2.125	0.213541666666667\\
2.171875	0.213541666666667\\
2.203125	0.192708333333333\\
2.25	0.192708333333333\\
2.265625	0.182291666666667\\
2.28125	0.177083333333333\\
2.328125	0.177083333333333\\
2.34375	0.161458333333333\\
2.359375	0.161458333333333\\
2.375	0.15625\\
2.390625	0.15625\\
2.4375	0.140625\\
2.46875	0.140625\\
2.515625	0.125\\
2.53125	0.125\\
2.546875	0.119791666666667\\
2.5625	0.119791666666667\\
2.578125	0.109375\\
2.625	0.109375\\
2.640625	0.0989583333333335\\
2.65625	0.09375\\
2.6875	0.09375\\
2.71875	0.0833333333333335\\
2.75	0.0833333333333335\\
2.78125	0.0729166666666665\\
2.828125	0.0729166666666665\\
2.859375	0.0625\\
2.90625	0.0625\\
2.921875	0.0520833333333335\\
2.984375	0.0520833333333335\\
3	0.0416666666666665\\
3.0625	0.0416666666666665\\
3.078125	0.0364583333333335\\
3.109375	0.0364583333333335\\
3.125	0.03125\\
3.171875	0.03125\\
3.1875	0.0260416666666665\\
3.25	0.0260416666666665\\
3.265625	0.0208333333333335\\
3.3125	0.0208333333333335\\
3.328125	0.015625\\
3.40625	0.015625\\
3.421875	0.0104166666666665\\
3.4375	0.0104166666666665\\
};
\addlegendentry{Experiment}

\end{axis}
\end{tikzpicture}%
